Compiling Matrix Formulas to Quantum Block Encodings

Realizing the promise of quantum applications such as chemistry or fluid dynamics requires building quantum circuits that efficiently encode and manipulate exponentially large matrices. This process forces researchers to grapple with the reality that a matrix expressible as one equation on paper can map to thousands of bit-level quantum logic gates, historically written by hand. Even worse, it often ends with a discovery that the needed resources grow so quickly with matrix size that the quantum algorithm loses its asymptotic speedup. In this work, we present MARBLE, a language that automatically synthesizes an efficient circuit from the publication-style formula for the entries of a matrix. MARBLE algebraically rewrites programs into symbolic combinations of simpler matrices that have known circuit realizations. It analyzes costs of possible representations, notably the subnormalization term that dominates time complexity. It then emits an OpenQASM circuit and certifies whether its cost is poly-logarithmic in problem size, as required by quantum algorithms. When evaluated on quantum applications ranging from fluid dynamics to physical Hamiltonians, MARBLE matches or surpasses 37 of 39 published baselines. On the low end, it automatically matches many theoretically optimal circuits, and on the high end, it improves on a published construction in fluid dynamics by 10,487x in subnormalization. MARBLE produces exponentially smaller circuits than the leading tool FABLE, and it successfully compiles matrices whose dimensions exceed 2^100 within five seconds on a laptop.

==> figures/egraph-simple.tex <==
\colorlet{egrow}{oiblue}
\colorlet{egcol}{oiverm}
\colorlet{egadd}{oigreen}
\tikzset{
  egop/.style={draw=black!75, rounded corners=1.5pt, inner sep=1.5pt, minimum size=10pt, fill=white, font=\scriptsize},
  egpic/.style={draw=black!75, rounded corners=1.5pt, inner sep=0pt, fill=white},
  egnew/.style={draw=egadd!80!black, text=egadd!60!black},
  egclass/.style={draw=black!45, dashed, rounded corners=3.5pt, inner sep=2.2pt},
  egnewclass/.style={draw=egadd!70!black, dashed, rounded corners=3.5pt, inner sep=2.2pt},
  egedge/.style={-{Stealth[length=3.5pt]}, black!55},
  egnewedge/.style={-{Stealth[length=3.5pt]}, egadd!80!black},
  egnote/.style={font=\scriptsize\itshape, text=black!55, inner sep=1pt},
  egname/.style={font=\scriptsize, inner sep=1pt},
  egline/.style={draw=black!60, line width=0.25pt},
  egplus/.style={draw=black!80, line width=0.4pt},
}
\newcommand{\egGrid}[2]{%
  \foreach \k in {0,...,#1} {\draw[egline] (0,\k) -- (#2,\k);}
  \foreach \k in {0,...,#2} {\draw[egline] (\k,0) -- (\k,#1);}}
\newcommand{\egPic}[6]{%
  \begin{scope}[shift={($(#1.center)+(-#4,#5)$)}, x=1.5mm, y=-1.5mm]
    #6
    \egGrid{#2}{#3}
  \end{scope}}
\begin{wrapfigure}{r}{0.5\textwidth}
\vspace{-2.5ex}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\node[egop] (nf) at (-1.55, 0) {$+$};
\node[egpic, minimum width=6.8mm, minimum height=6.8mm] (m) at (0, 0) {};
\egPic{m}{4}{4}{3mm}{3mm}{%
  \foreach \r in {0,...,3} {\foreach \c in {0,...,3} {
    \pgfmathtruncatemacro{\pr}{25+17*\r}
    \pgfmathtruncatemacro{\pc}{25+17*\c}
    \fill[egrow!\pr!white] (\c,\r) rectangle ++(0.5,1);
    \fill[egcol!\pc!white] (\c+0.5,\r) rectangle ++(0.5,1);
    \draw[egplus] (\c+0.5,\r) -- ++(0,1);
  }}}
\node[egop, egnew] (es) at (1.55, 0) {$+$};
\node[egclass, fit=(nf)(m)(es)] (root) {};
\node[egnote, above=0pt, anchor=south] at ($(nf |- root.north)+(-0.15,0)$) {normal form};
\node[egnote, above=0pt] at (m |- root.north) {input: $\comp{i + j}$};
\node[egnote, above=0pt, anchor=south, text=egadd!60!black] at ($(es |- root.north)+(0,0)$) {early split};
\node[egname, left=2pt of root] {$M_\textrm{simple}$};
\node[egop] (dj) at (-1.9, -1.05) {$\mmul$};
\node[egclass, fit=(dj)] (cdj) {};
\node[egop] (jd) at (-0.6, -1.05) {$\mmul$};
\node[egclass, fit=(jd)] (cjd) {};
\node[egpic, minimum width=6.8mm, minimum height=6.8mm] (di) at (-2.55, -2.2) {};
\egPic{di}{4}{4}{3mm}{3mm}{%
  \foreach \r in {0,...,3} {\pgfmathtruncatemacro{\p}{25+17*\r} \fill[egrow!\p!white] (\r,\r) rectangle ++(1,1);}}
\node[egclass, fit=(di)] (cdi) {};
\node[egpic, minimum width=6.8mm, minimum height=6.8mm] (jj) at (-1.25, -2.2) {};
\egPic{jj}{4}{4}{3mm}{3mm}{\fill[black!24!white] (0,0) rectangle (4,4);}
\node[egclass, fit=(jj)] (cj) {};
\node[egpic, minimum width=6.8mm, minimum height=6.8mm] (dd) at (0.05, -2.2) {};
\egPic{dd}{4}{4}{3mm}{3mm}{%
  \foreach \c in {0,...,3} {\pgfmathtruncatemacro{\p}{25+17*\c} \fill[egcol!\p!white] (\c,\c) rectangle ++(1,1);}}
\node[egclass, fit=(dd)] (cdd) {};
\node[egname, below=1pt of cdi] {$D_i$};
\node[egname, below=1pt of cj] {$J$};
\node[egname, below=1pt of cdd] {$D_j$};
\node[egop, egnew] (ik) at (1.45, -1.05) {$\otimes$};
\node[egnewclass, fit=(ik)] (cik) {};
\node[egop, egnew] (jk) at (2.85, -1.05) {$\otimes$};
\node[egnewclass, fit=(jk)] (cjk) {};
\node[egpic, egnew, minimum width=2.3mm, minimum height=6.8mm] (icol) at (1.0, -2.2) {};
\egPic{icol}{4}{1}{0.75mm}{3mm}{%
  \foreach \r in {0,...,3} {\pgfmathtruncatemacro{\p}{25+17*\r} \fill[egrow!\p!white] (0,\r) rectangle ++(1,1);}}
\node[egnewclass, fit=(icol)] (cicol) {};
\node[egpic, egnew, minimum width=6.8mm, minimum height=2.3mm] (onerow) at (1.85, -2.2) {};
\egPic{onerow}{1}{4}{3mm}{0.75mm}{\fill[black!24!white] (0,0) rectangle (4,1);}
\node[egnewclass, fit=(onerow)] (conerow) {};
\node[egpic, egnew, minimum width=2.3mm, minimum height=6.8mm] (onecol) at (2.55, -2.2) {};
\egPic{onecol}{4}{1}{0.75mm}{3mm}{\fill[black!24!white] (0,0) rectangle (1,4);}
\node[egnewclass, fit=(onecol)] (conecol) {};
\node[egpic, egnew, minimum width=6.8mm, minimum height=2.3mm] (jrow) at (3.4, -2.2) {};
\egPic{jrow}{1}{4}{3mm}{0.75mm}{%
  \foreach \c in {0,...,3} {\pgfmathtruncatemacro{\p}{25+17*\c} \fill[egcol!\p!white] (\c,0) rectangle ++(1,1);}}
\node[egnewclass, fit=(jrow)] (cjrow) {};
\node[egname, below=1pt of cicol] {$\mathbf{i}$};
\node[egname, below=1pt of conerow] {$\mathbf{1}^{\top}$};
\node[egname, below=1pt of conecol] {$\mathbf{1}$};
\node[egname, below=1pt of cjrow] {$\mathbf{j}^{\top}$};
\draw[egedge] (nf) -- (cdj);
\draw[egedge] (nf) -- (cjd);
\draw[egedge] (dj) -- (cdi);
\draw[egedge] (dj) -- (cj);
\draw[egedge] (jd) -- (cj);
\draw[egedge] (jd) -- (cdd);
\draw[egnewedge] (es) -- (cik);
\draw[egnewedge] (es) -- (cjk);
\draw[egnewedge] (ik) -- (cicol);
\draw[egnewedge] (ik) -- (conerow);
\draw[egnewedge] (jk) -- (conecol);
\draw[egnewedge] (jk) -- (cjrow);
\end{tikzpicture}}%
\setlength{\abovecaptionskip}{1.5ex}
\caption{The final e-graph of $M_\textrm{simple}$ after all exploration rules, with a dashed box around each e-class.}
\label{fig:egraph-simple}
\vspace{-2ex}
\end{wrapfigure}


==> figures/msimple-mask.tex <==
\colorlet{rwrow}{oiblue}
\colorlet{rwcol}{oiverm}
\colorlet{rwnone}{black}
\tikzset{
  rwline/.style={draw=black!65, line width=0.3pt},
  rwfaint/.style={draw=black!25, line width=0.3pt},
  rwplus/.style={draw=black!80, line width=0.5pt},
  rwlbl/.style={anchor=south, inner sep=2pt, font=\scriptsize},
  rwname/.style={anchor=north, inner sep=2pt, font=\scriptsize},
  rwhead/.style={anchor=base, inner sep=1pt, font=\fontsize{7.5}{9}\selectfont\sffamily, text=black},
  rwrole/.style={anchor=south, inner sep=1pt, font=\fontsize{5.75}{6}\selectfont, text=black!55, align=center},
  rwop/.style={font=\small},
}
\providecommand{\rwGridStyled}[2]{%
  \foreach \k in {0,...,#1} {\draw[#2] (\k,0) -- (\k,#1); \draw[#2] (0,\k) -- (#1,\k);}}
\begin{figure}[t]
\centering
\footnotesize
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
  \begin{scope}[x=2.5mm, y=-2.5mm]
    \foreach \r in {0,...,4} {\foreach \c in {0,...,4} {
      \pgfmathtruncatemacro\pr{18+11*\r}
      \pgfmathtruncatemacro\pc{18+11*\c}
      \fill[rwrow!\pr!white] (\c,\r) rectangle ++(0.5,1);
      \fill[rwcol!\pc!white] (\c+0.5,\r) rectangle ++(0.5,1);
      \draw[rwplus] (\c+0.5,\r) -- ++(0,1);
    }}
    \rwGridStyled{5}{rwline}
    \node[rwname] at (2.5,5) {$\comp{\textcolor{rwrow}{i} + \textcolor{rwcol}{j}}$};
  \end{scope}
  \node[rwop] at (1.5,-0.625) {$=$};
  \node[inner sep=0pt, anchor=west, align=center] (stk) at (1.7,-0.625)
    {$\comp{\textcolor{rwrow}{i} \cdot 1 \cdot 1}$\\[1pt]{\small $+$}\\[1pt]$\comp{1 \cdot 1 \cdot \textcolor{rwcol}{j}}$};
  \begin{scope}[shift={(stk.east)}, xshift=-0.7mm]
    \node[rwhead] at (1.125,0.75) {row scale};
    \node[rwhead] at (2.875,0.75) {mask};
    \node[rwhead] at (4.625,0.75) {column scale};
    \node[rwhead] at (6.375,0.75) {row scale};
    \node[rwhead] at (8.125,0.75) {mask};
    \node[rwhead] at (9.875,0.75) {column scale};
    \node[rwop] at (0.25,0) {$=$};
    \begin{scope}[shift={(0.5,0.625)}, x=2.5mm, y=-2.5mm]
      \foreach \r in {0,...,4} {
        \pgfmathtruncatemacro\p{18+11*\r}
        \fill[rwrow!\p!white] (\r,\r) rectangle ++(1,1);
      }
      \rwGridStyled{5}{rwline}
      \node[rwname] at (2.5,5) {$D_{\textcolor{rwrow}{i}}$};
    \end{scope}
    \node[rwop] at (2,0) {$\mmul$};
    \begin{scope}[shift={(2.25,0.625)}, x=2.5mm, y=-2.5mm]
      \fill[rwnone!24!white] (0,0) rectangle (5,5);
      \rwGridStyled{5}{rwline}
      \node[rwname] at (2.5,5) {$J$};
    \end{scope}
    \node[rwop] at (3.75,0) {$\mmul$};
    \begin{scope}[shift={(4,0.625)}, x=2.5mm, y=-2.5mm]
      \foreach \r in {0,...,4} {\fill[rwnone!10!white] (\r,\r) rectangle ++(1,1);}
      \rwGridStyled{5}{rwfaint}
      \node[rwname, text=black!45] at (2.5,5) {$I$};
    \end{scope}
    \node[rwop] at (5.5,0) {$+$};
    \begin{scope}[shift={(5.75,0.625)}, x=2.5mm, y=-2.5mm]
      \foreach \r in {0,...,4} {\fill[rwnone!10!white] (\r,\r) rectangle ++(1,1);}
      \rwGridStyled{5}{rwfaint}
      \node[rwname, text=black!45] at (2.5,5) {$I$};
    \end{scope}
    \node[rwop] at (7.25,0) {$\mmul$};
    \begin{scope}[shift={(7.5,0.625)}, x=2.5mm, y=-2.5mm]
      \fill[rwnone!24!white] (0,0) rectangle (5,5);
      \rwGridStyled{5}{rwline}
      \node[rwname] at (2.5,5) {$J$};
    \end{scope}
    \node[rwop] at (9,0) {$\mmul$};
    \begin{scope}[shift={(9.25,0.625)}, x=2.5mm, y=-2.5mm]
      \foreach \c in {0,...,4} {
        \pgfmathtruncatemacro\p{18+11*\c}
        \fill[rwcol!\p!white] (\c,\c) rectangle ++(1,1);
      }
      \rwGridStyled{5}{rwline}
      \node[rwname] at (2.5,5) {$D_{\textcolor{rwcol}{j}}$};
    \end{scope}
  \end{scope}
\end{tikzpicture}%
}
\setlength{\abovecaptionskip}{1ex}%
\caption{Algebraic rewriting of the symbolic matrix form of $M_\textrm{simple}$, turning an entry comprehension into a sum of mask formulas each containing a row scale, a mask, and a column scale, and then into explicit matrices.}
\label{fig:msimple-mask}
\vspace{-1ex}%
\end{figure}


==> figures/rewrite-rules.tex <==
\colorlet{rwrow}{oiblue}
\colorlet{rwcol}{oiverm}
\colorlet{rwnone}{black}
\colorlet{rwfst}{oigreen}
\colorlet{rwsnd}{oipurple}
\tikzset{
  rwline/.style={draw=black!65, line width=0.3pt},
  rwsplit/.style={draw=black!30, line width=0.2pt},
  rwplus/.style={draw=black!80, line width=0.5pt},
  rwblock/.style={draw=black!85, line width=0.7pt},
  rwlbl/.style={anchor=south, inner sep=2pt, font=\scriptsize},
  rwop/.style={font=\small},
}
\providecommand{\rwArrow}[2]{\node[rwop] at (#1,#2) {$\rightarrow$};}
\providecommand{\rwGrid}[1]{%
  \foreach \k in {0,...,#1} {\draw[rwline] (\k,0) -- (\k,#1); \draw[rwline] (0,\k) -- (#1,\k);}}
\providecommand{\rwCell}[3]{\fill[#3] (#1,#2) rectangle ++(1,1);}
\providecommand{\rwSum}[4]{%
  \fill[#3] (#1,#2) rectangle ++(0.5,1); \fill[#4] (#1+0.5,#2) rectangle ++(0.5,1);
  \draw[rwplus] (#1+0.5,#2) -- ++(0,1);}
\providecommand{\rwProd}[4]{%
  \fill[#3] (#1,#2) rectangle ++(1,0.5); \fill[#4] (#1,#2+0.5) rectangle ++(1,0.5);
  \draw[rwsplit] (#1,#2+0.5) -- ++(1,0);}
\providecommand{\rwF}{{2,0,1,0,1,0,1,0,2}}
\providecommand{\rwG}{{1,2,0,0,1,2,2,0,1}}
\begin{figure*}[t]
\centering
\footnotesize
\resizebox{\textwidth}{!}{%
\begin{subfigure}[b]{5.6cm}
\centering
\begin{tikzpicture}
  \useasboundingbox (0,0.3) rectangle (5.5,-1.5);
  \begin{scope}[x=3mm, y=-3mm]
    \foreach \r in {0,...,4} {\foreach \c in {0,...,4} {
      \pgfmathtruncatemacro\pr{18+11*\r}
      \pgfmathtruncatemacro\pc{18+11*\c}
      \rwSum{\c}{\r}{rwrow!\pr!white}{rwcol!\pc!white}
    }}
    \rwGrid{5}
    \node[rwlbl] at (2.5,0) {$\comp{p + q}$};
  \end{scope}
  \rwArrow{1.75}{-0.75}
  \begin{scope}[shift={(2.0,0)}, x=3mm, y=-3mm]
    \foreach \r in {0,...,4} {\foreach \c in {0,...,4} {
      \pgfmathtruncatemacro\pr{18+11*\r}
      \rwCell{\c}{\r}{rwrow!\pr!white}
    }}
    \rwGrid{5}
    \node[rwlbl] at (2.5,0) {$\comp{p}$};
  \end{scope}
  \node[rwop] at (3.75,-0.75) {$+$};
  \begin{scope}[shift={(4.0,0)}, x=3mm, y=-3mm]
    \foreach \r in {0,...,4} {\foreach \c in {0,...,4} {
      \pgfmathtruncatemacro\pc{18+11*\c}
      \rwCell{\c}{\r}{rwcol!\pc!white}
    }}
    \rwGrid{5}
    \node[rwlbl] at (2.5,0) {$\comp{q}$};
  \end{scope}
\end{tikzpicture}
\subcaption{Entry sum}
\label{fig:rw-sum}
\end{subfigure}%
\hspace{6mm}%
\begin{subfigure}[b]{5.6cm}
\centering
\begin{tikzpicture}
  \useasboundingbox (0,0.3) rectangle (5.5,-1.5);
  \begin{scope}[x=3mm, y=-3mm]
    \foreach \r in {0,...,4} {\foreach \c in {0,...,4} {
      \pgfmathtruncatemacro\pp{18+11*(\r+1)}
      \pgfmathtruncatemacro\pc{18+11*\c}
      \fill[rwrow!\pp!white] (\c,\r) rectangle ++(1,0.5);
      \fill[rwnone!24!white] (\c,\r+0.5) rectangle ++(0.5,0.5);
      \fill[rwcol!\pc!white] (\c+0.5,\r+0.5) rectangle ++(0.5,0.5);
      \draw[rwsplit] (\c,\r+0.5) -- ++(1,0);
      \draw[rwplus] (\c+0.5,\r+0.5) -- ++(0,0.5);
    }}
    \rwGrid{5}
    \node[rwlbl] at (2.5,0) {$\comp{p \cdot (q + r)}$};
  \end{scope}
  \rwArrow{1.75}{-0.75}
  \begin{scope}[shift={(2.0,0)}, x=3mm, y=-3mm]
    \foreach \r in {0,...,4} {\foreach \c in {0,...,4} {
      \pgfmathtruncatemacro\pp{18+11*(\r+1)}
      \rwProd{\c}{\r}{rwrow!\pp!white}{rwnone!24!white}
    }}
    \rwGrid{5}
    \node[rwlbl] at (2.5,0) {$\comp{p \cdot q}$};
  \end{scope}
  \node[rwop] at (3.75,-0.75) {$+$};
  \begin{scope}[shift={(4.0,0)}, x=3mm, y=-3mm]
    \foreach \r in {0,...,4} {\foreach \c in {0,...,4} {
      \pgfmathtruncatemacro\pp{18+11*(\r+1)}
      \pgfmathtruncatemacro\pc{18+11*\c}
      \rwProd{\c}{\r}{rwrow!\pp!white}{rwcol!\pc!white}
    }}
    \rwGrid{5}
    \node[rwlbl] at (2.5,0) {$\comp{p \cdot r}$};
  \end{scope}
\end{tikzpicture}
\subcaption{Distribution, then entry sum}
\label{fig:rw-dist}
\end{subfigure}%
\hspace{6mm}%
\begin{subfigure}[b]{4.6cm}
\centering
\begin{tikzpicture}
  \useasboundingbox (0,0.3) rectangle (4.2,-1.5);
  \begin{scope}[x=3mm, y=-3mm]
    \foreach \r in {0,...,4} {\foreach \c in {0,...,4} {
      \pgfmathtruncatemacro\on{mod(\r+\c,2)==0}
      \ifnum\on=1 \rwProd{\c}{\r}{rwnone!48!white}{rwnone!24!white} \fi
    }}
    \rwGrid{5}
    \node[rwlbl] at (2.5,0) {$\comp{k \cdot s}$};
  \end{scope}
  \rwArrow{1.75}{-0.75}
  \begin{scope}[shift={(2.05,-0.6)}, x=3mm, y=-3mm]
    \rwCell{0}{0}{rwnone!48!white}
    \draw[rwline] (0,0) rectangle (1,1);
    \node[rwlbl] at (0.5,0) {$k$};
  \end{scope}
  \node[rwop] at (2.5,-0.75) {$\cdot$};
  \begin{scope}[shift={(2.65,0)}, x=3mm, y=-3mm]
    \foreach \r in {0,...,4} {\foreach \c in {0,...,4} {
      \pgfmathtruncatemacro\on{mod(\r+\c,2)==0}
      \ifnum\on=1 \rwCell{\c}{\r}{rwnone!24!white} \fi
    }}
    \rwGrid{5}
    \node[rwlbl] at (2.5,0) {$\comp{s}$};
  \end{scope}
\end{tikzpicture}
\subcaption{Constant extraction}
\label{fig:rw-const}
\end{subfigure}}

\vspace{6pt}
\resizebox{\textwidth}{!}{%
\begin{subfigure}[b]{5.6cm}
\centering
\begin{tikzpicture}
  \useasboundingbox (0,0.3) rectangle (5.5,-1.5);
  \begin{scope}[x=3mm, y=-3mm]
    \foreach \r in {0,...,3} {
      \pgfmathtruncatemacro\p{18+11*(\r+1)}
      \rwProd{\r+1}{\r}{rwrow!\p!white}{rwnone!24!white}
    }
    \rwGrid{5}
    \node[rwlbl] at (2.5,0) {$\comp{u(i) \cdot s}$};
  \end{scope}
  \rwArrow{1.75}{-0.75}
  \begin{scope}[shift={(2.0,0)}, x=3mm, y=-3mm]
    \foreach \r in {0,...,4} {
      \pgfmathtruncatemacro\p{18+11*(\r+1)}
      \rwCell{\r}{\r}{rwrow!\p!white}
    }
    \rwGrid{5}
    \node[rwlbl] at (2.5,0) {$\comp{u(i)\,[i \mathrel{\texttt{==}} j]}$};
  \end{scope}
  \node[rwop] at (3.75,-0.75) {$\mmul$};
  \begin{scope}[shift={(4.0,0)}, x=3mm, y=-3mm]
    \foreach \r in {0,...,3} {\rwCell{\r+1}{\r}{rwnone!24!white}}
    \rwGrid{5}
    \node[rwlbl] at (2.5,0) {$\comp{s}$};
  \end{scope}
\end{tikzpicture}
\subcaption{Scale extraction for row}
\label{fig:rw-weight-row}
\end{subfigure}%
\hspace{6mm}%
\begin{subfigure}[b]{5.6cm}
\centering
\begin{tikzpicture}
  \useasboundingbox (0,0.3) rectangle (5.5,-1.5);
  \begin{scope}[x=3mm, y=-3mm]
    \foreach \c in {0,...,3} {
      \pgfmathtruncatemacro\p{18+11*(\c+1)}
      \rwProd{\c}{\c+1}{rwnone!24!white}{rwcol!\p!white}
    }
    \rwGrid{5}
    \node[rwlbl] at (2.5,0) {$\comp{s \cdot v(j)}$};
  \end{scope}
  \rwArrow{1.75}{-0.75}
  \begin{scope}[shift={(2.0,0)}, x=3mm, y=-3mm]
    \foreach \c in {0,...,3} {\rwCell{\c}{\c+1}{rwnone!24!white}}
    \rwGrid{5}
    \node[rwlbl] at (2.5,0) {$\comp{s}$};
  \end{scope}
  \node[rwop] at (3.75,-0.75) {$\mmul$};
  \begin{scope}[shift={(4.0,0)}, x=3mm, y=-3mm]
    \foreach \c in {0,...,4} {
      \pgfmathtruncatemacro\p{18+11*(\c+1)}
      \rwCell{\c}{\c}{rwcol!\p!white}
    }
    \rwGrid{5}
    \node[rwlbl] at (2.5,0) {$\comp{v(j)\,[i \mathrel{\texttt{==}} j]}$};
  \end{scope}
\end{tikzpicture}
\subcaption{Scale extraction for column}
\label{fig:rw-weight-col}
\end{subfigure}%
\hspace{6mm}%
\begin{subfigure}[b]{4.6cm}
\centering
\begin{tikzpicture}
  \useasboundingbox (0,0.3) rectangle (4.2,-1.5);
  \begin{scope}[x=1.6667mm, y=-1.6667mm]
    \foreach \R in {0,...,8} {\foreach \C in {0,...,8} {
      \pgfmathtruncatemacro\f{\rwF[3*int(\R/3)+int(\C/3)]}
      \pgfmathtruncatemacro\g{\rwG[3*mod(\R,3)+mod(\C,3)]}
      \ifnum\f>0 \ifnum\g>0
        \pgfmathtruncatemacro\pf{25+20*\f}
        \pgfmathtruncatemacro\pg{25+20*\g}
        \rwProd{\C}{\R}{rwfst!\pf!white}{rwsnd!\pg!white}
      \fi\fi
    }}
    \rwGrid{9}
    \foreach \k in {0,3,6,9} {\draw[rwblock] (\k,0) -- (\k,9); \draw[rwblock] (0,\k) -- (9,\k);}
    \node[rwlbl] at (4.5,0) {$\comp{f(i_1, j_1) \cdot g(i_2, j_2)}$};
  \end{scope}
  \rwArrow{1.75}{-0.75}
  \begin{scope}[shift={(2.0,-0.3)}, x=3mm, y=-3mm]
    \foreach \R in {0,...,2} {\foreach \C in {0,...,2} {
      \pgfmathtruncatemacro\f{\rwF[3*\R+\C]}
      \ifnum\f>0 \pgfmathtruncatemacro\pf{25+20*\f}\rwCell{\C}{\R}{rwfst!\pf!white} \fi
    }}
    \rwGrid{3}
    \node[rwlbl] at (1.5,0) {$\comp{f}$};
  \end{scope}
  \node[rwop] at (3.1,-0.75) {$\otimes$};
  \begin{scope}[shift={(3.3,-0.3)}, x=3mm, y=-3mm]
    \foreach \R in {0,...,2} {\foreach \C in {0,...,2} {
      \pgfmathtruncatemacro\g{\rwG[3*\R+\C]}
      \ifnum\g>0 \pgfmathtruncatemacro\pg{25+20*\g}\rwCell{\C}{\R}{rwsnd!\pg!white} \fi
    }}
    \rwGrid{3}
    \node[rwlbl] at (1.5,0) {$\comp{g}$};
  \end{scope}
\end{tikzpicture}
\subcaption{Kronecker split}
\label{fig:rw-kron}
\end{subfigure}}
\setlength{\abovecaptionskip}{1ex}%
\caption{Visualization of a selection of the linear-algebraic rewrite rules employed by MARBLE\@.}
\label{fig:rewrite-rules}
\end{figure*}


==> figures/rq1-gain.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}
\begin{axis}[width=136pt, height=13.1cm, scale only axis, xmode=log, log basis x=2, xmin=0.56, xmax=56,
  ymin=-1.0, ymax=49.6, y dir=reverse, ytick={0,1,3,4,5,6,7,8,9,10,11,13,14,15,16,18,19,20,21,22,24,25,26,27,28,29,30,31,32,33,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49},
  yticklabels={{\textbf{\textit{Lattice Boltzmann: Carleman}}},{\textcolor{gray}{3}\enspace 3rd-order Carleman, D3Q27, quarter weights\enspace\textcolor{gray}{vs.\ Penuel et al.}},{\textbf{\textit{Lattice Boltzmann: collision}}},{\textcolor{gray}{5}\enspace D3Q27 linear collision $F_1$\enspace\textcolor{gray}{vs.\ Kuklinski et al.}},{\textcolor{gray}{7}\enspace D3Q27 quadratic tensor $F_2$\enspace\textcolor{gray}{vs.\ Penuel et al.}},{\textcolor{gray}{9}\enspace D3Q27 tiled tensor $F_3$\enspace\textcolor{gray}{vs.\ Penuel et al.}},{\textcolor{gray}{11}\enspace BGK, D2Q9 ($\omega = 1$)\enspace\textcolor{gray}{vs.\ Jennings et al.}},{\textcolor{gray}{12}\enspace BGK, D2Q9 ($\omega = 3/2$)\enspace\textcolor{gray}{vs.\ Jennings et al.}},{\textcolor{gray}{17}\enspace BGK, D3Q27 ($\omega = 1$)\enspace\textcolor{gray}{vs.\ Jennings et al.}},{\textcolor{gray}{18}\enspace BGK, D3Q27 ($\omega = 3/2$)\enspace\textcolor{gray}{vs.\ Jennings et al.}},{\textcolor{gray}{31}\enspace D2Q9 quadratic tensor\enspace\textcolor{gray}{vs.\ Jennings et al.}},{\textbf{\textit{Lattice Boltzmann: time-marching}}},{\textcolor{gray}{36}\enspace 1st-order Carleman, D2Q9 ($\omega = 1$)\enspace\textcolor{gray}{vs.\ Ueno et al.}},{\textcolor{gray}{37}\enspace 1st-order Carleman, D2Q9 ($\omega = 5/4$)\enspace\textcolor{gray}{vs.\ Ueno et al.}},{\textcolor{gray}{38}\enspace 1st-order Carleman, D2Q9 ($\omega = 5/3$)\enspace\textcolor{gray}{vs.\ Ueno et al.}},{\textbf{\textit{Finite elements}}},{\textcolor{gray}{39}\enspace Q4 Poisson, periodic\enspace\textcolor{gray}{vs.\ Suresh}},{\textcolor{gray}{40}\enspace Q4 Poisson, two-phase\enspace\textcolor{gray}{vs.\ Suresh}},{\textcolor{gray}{41}\enspace Q4 elasticity, periodic\enspace\textcolor{gray}{vs.\ Suresh}},{\textcolor{gray}{42}\enspace Q4 elasticity, two-phase\enspace\textcolor{gray}{vs.\ Suresh}},{\textbf{\textit{Finite differences}}},{\textcolor{gray}{44}\enspace Advection--diffusion, periodic\enspace\textcolor{gray}{vs.\ Mahmud \& Herrman}},{\textcolor{gray}{45}\enspace Advection--diffusion, unit interval\enspace\textcolor{gray}{vs.\ Mahmud \& Herrman}},{\textcolor{gray}{46}\enspace 4th-order 1st derivative, periodic\enspace\textcolor{gray}{vs.\ Helle et al.}},{\textcolor{gray}{47}\enspace 6th-order 1st derivative, periodic\enspace\textcolor{gray}{vs.\ Helle et al.}},{\textcolor{gray}{48}\enspace 4th-order 1st derivative, unit interval\enspace\textcolor{gray}{vs.\ Helle et al.}},{\textcolor{gray}{49}\enspace 6th-order 1st derivative, unit interval\enspace\textcolor{gray}{vs.\ Helle et al.}},{\textcolor{gray}{50}\enspace 7-point Laplacian, periodic 3D\enspace\textcolor{gray}{vs.\ Kharazi et al.}},{\textcolor{gray}{51}\enspace 4th-order 2nd derivative, periodic\enspace\textcolor{gray}{vs.\ Mahmud \& Herrman}},{\textcolor{gray}{52}\enspace 3-point Laplacian, unit interval\enspace\textcolor{gray}{vs.\ Kharazi et al.}},{\textbf{\textit{Hamiltonians}}},{\textcolor{gray}{54}\enspace SSH chain, ring\enspace\textcolor{gray}{vs.\ Lee \& Kanno}},{\textcolor{gray}{55}\enspace Schwinger hopping with links\enspace\textcolor{gray}{vs.\ Kan et al.}},{\textcolor{gray}{56}\enspace Pairing, $m$ levels\enspace\textcolor{gray}{vs.\ Liu et al.}},{\textcolor{gray}{57}\enspace Transverse-field Ising, ring\enspace\textcolor{gray}{vs.\ Pauli LCU}},{\textcolor{gray}{58}\enspace Transverse-field Ising, $10 \times 10$ torus\enspace\textcolor{gray}{vs.\ Pauli LCU}},{\textcolor{gray}{59}\enspace Transverse-field Ising, $4 \times 4$ torus\enspace\textcolor{gray}{vs.\ Pauli LCU}},{\textcolor{gray}{60}\enspace $J_1$--$J_2$ Heisenberg ($J_2 = 1/2$)\enspace\textcolor{gray}{vs.\ Pauli LCU}},{\textcolor{gray}{61}\enspace $J_1$--$J_2$ Heisenberg ($J_2 = 3/10$)\enspace\textcolor{gray}{vs.\ Pauli LCU}},{\textcolor{gray}{62}\enspace $J_1$--$J_2$ Heisenberg ($J_2 = 7/10$)\enspace\textcolor{gray}{vs.\ Pauli LCU}},{\textcolor{gray}{63}\enspace Heisenberg ring, random field\enspace\textcolor{gray}{vs.\ Childs et al.}},{\textcolor{gray}{64}\enspace Fermi--Hubbard ($u = 4$)\enspace\textcolor{gray}{vs.\ Kan \& Symons}},{\textcolor{gray}{65}\enspace Fermi--Hubbard ($u = 8$)\enspace\textcolor{gray}{vs.\ Kan \& Symons}},{\textcolor{gray}{66}\enspace SYK, $q = 4$\enspace\textcolor{gray}{vs.\ Babbush et al.}},{\textcolor{gray}{67}\enspace First-quantized kinetic energy\enspace\textcolor{gray}{vs.\ Su et al.}}},
  yticklabel style={font=\scriptsize, align=right}, major tick length=0pt, xmajorgrids, grid style={gray!18},
  xtick={1,2,4,8,16,32}, xticklabels={$1\times$,$2\times$,$4\times$,$8\times$,$16\times$,$32\times$},
  clip=false, axis y line*=left, axis x line*=bottom, x axis line style={-{Stealth[length=5pt]}}, set layers]
\begin{pgfonlayer}{axis background}
\fill[oiblue!5] (axis cs:2,-1.0) rectangle (axis cs:32.0,49.6);
\end{pgfonlayer}
\node[anchor=base, font=\scriptsize, text=oiblue!80!black] at (axis cs:8,-1.6)
  {$\alpha$ at least halved: 13 of 39 rows};
\node[anchor=base east, font=\scriptsize\bfseries] at (axis cs:134.4,-1.6) {speedup};
\node[anchor=base east, font=\scriptsize] at (axis cs:0.56,-1.6)
  {\textcolor{black}{program}\enspace\textcolor{gray}{vs.\ baseline construction}};
\addplot[black!55, forget plot] coordinates {(1,-1.0) (1,49.6)};
\addplot[gray!25, line width=3.4pt, forget plot] coordinates {(1,1) (32,1)};
\addplot[gray!25, line width=3.4pt, forget plot] coordinates {(1,4) (25.2155,4)};
\addplot[gray!25, line width=3.4pt, forget plot] coordinates {(1,5) (32,5)};
\addplot[gray!25, line width=3.4pt, forget plot] coordinates {(1,6) (32,6)};
\addplot[gray!25, line width=3.4pt, forget plot] coordinates {(1,19) (1.33333,19)};
\addplot[gray!25, line width=3.4pt, forget plot] coordinates {(1,25) (1.30034,25)};
\addplot[gray!25, line width=3.4pt, forget plot] coordinates {(1,27) (1.09421,27)};
\addplot[gray!25, line width=3.4pt, forget plot] coordinates {(1,28) (1.15712,28)};
\addplot[gray!25, line width=3.4pt, forget plot] coordinates {(1,36) (1.33333,36)};
\addplot[gray!25, line width=3.4pt, forget plot] coordinates {(1,42) (3,42)};
\addplot[gray!25, line width=3.4pt, forget plot] coordinates {(1,49) (1.77778,49)};
\addplot[gray!25, line width=3.4pt, forget plot] coordinates {(1,14) (18.3108,14)};
\addplot[gray!25, line width=3.4pt, forget plot] coordinates {(1,15) (17.8119,15)};
\addplot[gray!25, line width=3.4pt, forget plot] coordinates {(1,16) (16.8571,16)};
\addplot[gray!25, line width=3.4pt, forget plot] coordinates {(1,20) (1.41733,20)};
\addplot[gray!25, line width=3.4pt, forget plot] coordinates {(1,21) (2.08125,21)};
\addplot[gray!25, line width=3.4pt, forget plot] coordinates {(1,22) (2.17502,22)};
\addplot[gray!25, line width=3.4pt, forget plot] coordinates {(1,29) (1.094,29)};
\addplot[gray!25, line width=3.4pt, forget plot] coordinates {(1,30) (1.156,30)};
\addplot[gray!25, line width=3.4pt, forget plot] coordinates {(1,37) (3,37)};
\addplot[gray!25, line width=3.4pt, forget plot] coordinates {(1,38) (4,38)};
\addplot[gray!25, line width=3.4pt, forget plot] coordinates {(1,39) (1.60089,39)};
\addplot[gray!25, line width=3.4pt, forget plot] coordinates {(1,40) (1.41304,40)};
\addplot[gray!25, line width=3.4pt, forget plot] coordinates {(1,41) (1.59759,41)};
\addplot[gray!25, line width=3.4pt, forget plot] coordinates {(1,43) (3.00071,43)};
\addplot[gray!25, line width=3.4pt, forget plot] coordinates {(1,44) (3.00171,44)};
\addplot[gray!25, line width=3.4pt, forget plot] coordinates {(1,46) (2.78237,46)};
\addplot[gray!25, line width=3.4pt, forget plot] coordinates {(1,47) (2.43321,47)};
\addplot[only marks, mark=*, mark size=1.9pt, oiblue] coordinates {(25.2155,4) (14.2222,14) (13.5291,15) (12.316,16) (1.33333,19) (1.33333,20) (1.3875,21) (1.45001,22) (1.29904,25) (1,26) (1.09312,27) (1.15596,28) (1,29) (1,30) (1.33333,36) (1.5,37) (2.66667,38) (2.23607,46) (2.12132,47) (1.77778,49)};
\addplot[only marks, mark=diamond*, mark size=2.4pt, oigreen] coordinates {(1,7) (1,8) (1,9) (1,10) (1,11) (1,31) (1,32) (1,33)};
\addplot[only marks, mark=o, mark size=1.9pt, oiverm, thick] coordinates {(1.41422,39) (1.37055,40) (1.42515,41) (3,42) (2.29412,43) (2.42857,44)};
\draw[black, line width=0.4pt] (axis cs:1.25,49.6) -- ([yshift=-2pt]axis cs:1.25,49.6);
\draw[black, line width=0.4pt] (axis cs:1.5,49.6) -- ([yshift=-2pt]axis cs:1.5,49.6);
\draw[black, line width=0.4pt] (axis cs:1.625,49.6) -- ([yshift=-2pt]axis cs:1.625,49.6);
\draw[black, line width=0.4pt] (axis cs:1.75,49.6) -- ([yshift=-2pt]axis cs:1.75,49.6);
\draw[black, line width=0.4pt] (axis cs:1.8125,49.6) -- ([yshift=-2pt]axis cs:1.8125,49.6);
\draw[black, line width=0.4pt] (axis cs:1.875,49.6) -- ([yshift=-2pt]axis cs:1.875,49.6);
\draw[black, line width=0.4pt] (axis cs:1.9375,49.6) -- ([yshift=-2pt]axis cs:1.9375,49.6);
\draw[black, line width=0.4pt] (axis cs:2.5,49.6) -- ([yshift=-2pt]axis cs:2.5,49.6);
\draw[black, line width=0.4pt] (axis cs:3,49.6) -- ([yshift=-2pt]axis cs:3,49.6);
\draw[black, line width=0.4pt] (axis cs:3.25,49.6) -- ([yshift=-2pt]axis cs:3.25,49.6);
\draw[black, line width=0.4pt] (axis cs:3.5,49.6) -- ([yshift=-2pt]axis cs:3.5,49.6);
\draw[black, line width=0.4pt] (axis cs:3.625,49.6) -- ([yshift=-2pt]axis cs:3.625,49.6);
\draw[black, line width=0.4pt] (axis cs:3.75,49.6) -- ([yshift=-2pt]axis cs:3.75,49.6);
\draw[black, line width=0.4pt] (axis cs:3.875,49.6) -- ([yshift=-2pt]axis cs:3.875,49.6);
\draw[black, line width=0.4pt] (axis cs:5,49.6) -- ([yshift=-2pt]axis cs:5,49.6);
\draw[black, line width=0.4pt] (axis cs:6,49.6) -- ([yshift=-2pt]axis cs:6,49.6);
\draw[black, line width=0.4pt] (axis cs:6.5,49.6) -- ([yshift=-2pt]axis cs:6.5,49.6);
\draw[black, line width=0.4pt] (axis cs:7,49.6) -- ([yshift=-2pt]axis cs:7,49.6);
\draw[black, line width=0.4pt] (axis cs:7.25,49.6) -- ([yshift=-2pt]axis cs:7.25,49.6);
\draw[black, line width=0.4pt] (axis cs:7.5,49.6) -- ([yshift=-2pt]axis cs:7.5,49.6);
\draw[black, line width=0.4pt] (axis cs:7.75,49.6) -- ([yshift=-2pt]axis cs:7.75,49.6);
\draw[black, line width=0.4pt] (axis cs:10,49.6) -- ([yshift=-2pt]axis cs:10,49.6);
\draw[black, line width=0.4pt] (axis cs:12,49.6) -- ([yshift=-2pt]axis cs:12,49.6);
\draw[black, line width=0.4pt] (axis cs:13,49.6) -- ([yshift=-2pt]axis cs:13,49.6);
\draw[black, line width=0.4pt] (axis cs:14,49.6) -- ([yshift=-2pt]axis cs:14,49.6);
\draw[black, line width=0.4pt] (axis cs:14.5,49.6) -- ([yshift=-2pt]axis cs:14.5,49.6);
\draw[black, line width=0.4pt] (axis cs:15,49.6) -- ([yshift=-2pt]axis cs:15,49.6);
\draw[black, line width=0.4pt] (axis cs:15.5,49.6) -- ([yshift=-2pt]axis cs:15.5,49.6);
\draw[black, line width=0.4pt] (axis cs:20,49.6) -- ([yshift=-2pt]axis cs:20,49.6);
\draw[black, line width=0.4pt] (axis cs:24,49.6) -- ([yshift=-2pt]axis cs:24,49.6);
\draw[black, line width=0.4pt] (axis cs:26,49.6) -- ([yshift=-2pt]axis cs:26,49.6);
\draw[black, line width=0.4pt] (axis cs:28,49.6) -- ([yshift=-2pt]axis cs:28,49.6);
\draw[black, line width=0.4pt] (axis cs:29,49.6) -- ([yshift=-2pt]axis cs:29,49.6);
\draw[black, line width=0.4pt] (axis cs:30,49.6) -- ([yshift=-2pt]axis cs:30,49.6);
\draw[black, line width=0.4pt] (axis cs:31,49.6) -- ([yshift=-2pt]axis cs:31,49.6);
\addplot[only marks, mark=x, mark size=2.6pt, black!60, very thick, forget plot] coordinates {(0.66,45) (0.66,48)};
\draw[oiblue, thick, -{Stealth[length=4pt]}] (axis cs:19.84,1) -- (axis cs:32,1);
\draw[oiblue, thick, -{Stealth[length=4pt]}] (axis cs:19.84,5) -- (axis cs:32,5);
\draw[oiblue, thick, -{Stealth[length=4pt]}] (axis cs:19.84,6) -- (axis cs:32,6);
\draw[white, line width=2.5pt] (axis cs:41.6,49.6) -- (axis cs:44.8,49.6);\draw[black!70, thin] (axis cs:41.6,49.6) ++(-1.6pt,-3.2pt) -- ++(3.2pt,6.4pt);\draw[black!70, thin] (axis cs:44.8,49.6) ++(-1.6pt,-3.2pt) -- ++(3.2pt,6.4pt);
\node[anchor=west, font=\scriptsize, text=gray, xshift=1pt, inner sep=1pt] at (axis cs:18.3108,14) {$\ast$};
\node[anchor=west, font=\scriptsize, text=gray, xshift=1pt, inner sep=1pt] at (axis cs:17.8119,15) {$\ast$};
\node[anchor=west, font=\scriptsize, text=gray, xshift=1pt, inner sep=1pt] at (axis cs:16.8571,16) {$\ast$};
\node[anchor=west, font=\scriptsize, text=gray, xshift=1pt, inner sep=1pt] at (axis cs:3,37) {$\ast$};
\node[anchor=west, font=\scriptsize, text=gray, xshift=1pt, inner sep=1pt] at (axis cs:4,38) {$\ast$};
\node[anchor=west, font=\scriptsize, text=gray, xshift=1pt, inner sep=1pt] at (axis cs:2.78237,46) {$\ast$};
\node[anchor=west, font=\scriptsize, text=gray, xshift=1pt, inner sep=1pt] at (axis cs:2.43321,47) {$\ast$};
\node[anchor=east, font=\scriptsize] at (axis cs:134.4,1) {\textbf{10,487$\times$}};
\node[anchor=east, font=\scriptsize] at (axis cs:134.4,4) {25.2$\times$};
\node[anchor=east, font=\scriptsize] at (axis cs:134.4,5) {\textbf{415.8$\times$}};
\node[anchor=east, font=\scriptsize] at (axis cs:134.4,6) {\textbf{640.1$\times$}};
\node[anchor=east, font=\scriptsize] at (axis cs:134.4,7) {1.00$\times$};
\node[anchor=east, font=\scriptsize] at (axis cs:134.4,8) {1.00$\times$};
\node[anchor=east, font=\scriptsize] at (axis cs:134.4,9) {1.00$\times$};
\node[anchor=east, font=\scriptsize] at (axis cs:134.4,10) {1.00$\times$};
\node[anchor=east, font=\scriptsize] at (axis cs:134.4,11) {1.00$\times$};
\node[anchor=east, font=\scriptsize] at (axis cs:134.4,14) {14.2$\times$};
\node[anchor=east, font=\scriptsize] at (axis cs:134.4,15) {13.5$\times$};
\node[anchor=east, font=\scriptsize] at (axis cs:134.4,16) {12.3$\times$};
\node[anchor=east, font=\scriptsize] at (axis cs:134.4,19) {1.33$\times$};
\node[anchor=east, font=\scriptsize] at (axis cs:134.4,20) {1.33$\times$};
\node[anchor=east, font=\scriptsize] at (axis cs:134.4,21) {1.39$\times$};
\node[anchor=east, font=\scriptsize] at (axis cs:134.4,22) {1.45$\times$};
\node[anchor=east, font=\scriptsize] at (axis cs:134.4,25) {1.30$\times$};
\node[anchor=east, font=\scriptsize] at (axis cs:134.4,26) {1.00$\times$};
\node[anchor=east, font=\scriptsize] at (axis cs:134.4,27) {1.09$\times$};
\node[anchor=east, font=\scriptsize] at (axis cs:134.4,28) {1.16$\times$};
\node[anchor=east, font=\scriptsize] at (axis cs:134.4,29) {1.00$\times$};
\node[anchor=east, font=\scriptsize] at (axis cs:134.4,30) {1.00$\times$};
\node[anchor=east, font=\scriptsize] at (axis cs:134.4,31) {1.00$\times$};
\node[anchor=east, font=\scriptsize] at (axis cs:134.4,32) {1.00$\times$};
\node[anchor=east, font=\scriptsize] at (axis cs:134.4,33) {1.00$\times$};
\node[anchor=east, font=\scriptsize] at (axis cs:134.4,36) {1.33$\times$};
\node[anchor=east, font=\scriptsize] at (axis cs:134.4,37) {1.50$\times$};
\node[anchor=east, font=\scriptsize] at (axis cs:134.4,38) {2.67$\times$};
\node[anchor=east, font=\scriptsize] at (axis cs:134.4,39) {1.41$\times$};
\node[anchor=east, font=\scriptsize] at (axis cs:134.4,40) {1.37$\times$};
\node[anchor=east, font=\scriptsize] at (axis cs:134.4,41) {1.43$\times$};
\node[anchor=east, font=\scriptsize] at (axis cs:134.4,42) {3.00$\times$};
\node[anchor=east, font=\scriptsize] at (axis cs:134.4,43) {2.29$\times$};
\node[anchor=east, font=\scriptsize] at (axis cs:134.4,44) {2.43$\times$};
\node[anchor=east, font=\scriptsize] at (axis cs:134.4,45) {\textcolor{gray}{---}};
\node[anchor=east, font=\scriptsize] at (axis cs:134.4,46) {2.24$\times$};
\node[anchor=east, font=\scriptsize] at (axis cs:134.4,47) {2.12$\times$};
\node[anchor=east, font=\scriptsize] at (axis cs:134.4,48) {\textcolor{gray}{---}};
\node[anchor=east, font=\scriptsize] at (axis cs:134.4,49) {1.78$\times$};
\end{axis}
\end{tikzpicture}
\setlength{\abovecaptionskip}{1ex}%
\caption[Speedup in subnormalization $\alpha$ of MARBLE over published baseline]{Speedup in subnormalization $\alpha$ of MARBLE over the published baseline (higher is better).
Speedup is the ratio of the published $\alpha$ to MARBLE's $\alpha$.
\emph{Legend:} \tikz[baseline=-0.5ex]\fill[oiblue](0,0)circle(1.9pt);~published construction; \tikz[baseline=-0.5ex]\draw[oiverm,thick](0,0)circle(1.6pt);~textbook LCU\@; \tikz[baseline=-0.5ex]\fill[oigreen](0,0.12)--(0.1,0)--(0,-0.12)--(-0.1,0)--cycle;~already optimal; \tikz[baseline=-0.5ex]\draw[black!60,very thick](-0.08,-0.08)--(0.08,0.08)(-0.08,0.08)--(0.08,-0.08);~not expressible in MARBLE\@; \tikz[baseline=-0.5ex]\draw[gray!25,line width=3.4pt](0,0)--(0.5,0);~maximum possible speedup (\,$\ast$\,:~conservative upper bound).}
\label{fig:rq1-gain}
\end{figure}


==> figures/rq3-fable.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 3, horizontal sep=24pt, vertical sep=16pt},
  width=100pt, height=46pt, scale only axis, xmode=log, ymode=log, log basis x=2, xmin=1, xmax=128,
  xtick={1,2,4,8,16,32,64}, xticklabels={1,2,4,8,16,32,64}, xmajorgrids, ymajorgrids, axis x line*=bottom, axis y line*=left, clip=false,
  xticklabel style={font=\tiny}, yticklabel style={font=\tiny}]
\nextgroupplot[ymin=1, ymax=1e+05, ytick={1e0,1e1,1e2,1e3,1e4,1e5}, yticklabels={$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$,$10^{5}$}, yminorticks=false]
\addplot[oiblue, solid, mark=*, mark size=1.3pt] coordinates {(1,5) (2,5) (3,5) (4,5) (5,5) (6,5) (7,5) (8,5) (9,5) (10,5) (11,5) (12,5) (16,5) (20,5) (24,5) (32,5) (48,5) (64,5) (80,5) (100,5)};
\addplot[oiverm, densely dashed, mark=square*, mark size=1.3pt] coordinates {(1,3) (2,10) (3,20) (4,40) (5,80) (6,160) (7,320) (8,640) (9,1280) (10,2560) (11,5120)};
\node[anchor=south east, font=\scriptsize, text=oiblue, inner sep=1pt, yshift=2.5pt] at (axis cs:100,5) {5};
\draw[gray, densely dotted, thick] (axis cs:12,1) -- (axis cs:12,1e+05);
\nextgroupplot[ymin=1, ymax=1e+07, ytick={1e0,1e2,1e4,1e6}, yticklabels={$10^{0}$,$10^{2}$,$10^{4}$,$10^{6}$}, yminorticks=false]
\addplot[oiblue, solid, mark=*, mark size=1.3pt] coordinates {(1,98) (2,162) (3,226) (4,290) (5,354) (6,418) (7,482) (8,546) (9,610) (10,674) (11,738) (12,802) (16,1058) (20,1314) (24,1570) (32,2082) (48,3106) (64,4130) (80,5154) (100,6434)};
\addplot[oiverm, densely dashed, mark=square*, mark size=1.3pt] coordinates {(1,4) (2,16) (3,63) (4,250) (5,1002) (6,3985) (7,15882) (8,63382) (9,252899) (10,1.0088e+06) (11,4.02434e+06)};
\node[anchor=south east, font=\scriptsize, text=oiblue, inner sep=1pt, yshift=2.5pt] at (axis cs:100,6434) {6{,}434};
\draw[gray, densely dotted, thick] (axis cs:12,1) -- (axis cs:12,1e+07);
\nextgroupplot[ymin=1, ymax=1e+11, ytick={1e0,1e3,1e6,1e9}, yticklabels={$10^{0}$,$10^{3}$,$10^{6}$,$10^{9}$}, yminorticks=false]
\addplot[oiblue, solid, mark=*, mark size=1.3pt] coordinates {(1,490) (2,810) (3,1130) (4,1450) (5,1770) (6,2090) (7,2410) (8,2730) (9,3050) (10,3370) (11,3690) (12,4010) (16,5290) (20,6570) (24,7850) (32,10410) (48,15530) (64,20650) (80,25770) (100,32170)};
\addplot[oiverm, densely dashed, mark=square*, mark size=1.3pt] coordinates {(1,12) (2,160) (3,1260) (4,10000) (5,80160) (6,637600) (7,5.08224e+06) (8,4.05645e+07) (9,3.23711e+08) (10,2.58252e+09) (11,2.06046e+10)};
\node[anchor=south east, font=\scriptsize, text=oiblue, inner sep=1pt, yshift=2.5pt] at (axis cs:100,32170) {32{,}170};
\draw[gray, densely dotted, thick] (axis cs:12,1) -- (axis cs:12,1e+11);
\nextgroupplot[ymin=1, ymax=1e+05, ytick={1e0,1e1,1e2,1e3,1e4,1e5}, yticklabels={$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$,$10^{5}$}, yminorticks=false]
\addplot[oiblue, solid, mark=*, mark size=1.3pt] coordinates {(7.49185,18.201) (8.49185,18.201) (9.49185,18.201) (10.4919,18.201) (11.4919,18.201) (12.4919,18.201) (13.4919,18.201) (14.4919,18.201) (15.4919,18.201) (16.4919,18.201) (17.4919,18.201) (18.4919,18.201) (22.4919,18.201) (26.4919,18.201) (30.4919,18.201) (38.4919,18.201) (54.4919,18.201) (70.4919,18.201) (86.4919,18.201) (106.492,18.201)};
\addplot[oiverm, densely dashed, mark=square*, mark size=1.3pt] coordinates {(7.49185,1024) (8.49185,2048) (9.49185,4096) (10.4919,8192)};
\node[anchor=south east, font=\scriptsize, text=oiblue, inner sep=1pt, yshift=2.5pt] at (axis cs:106.5,18.201) {18.2};
\draw[gray, densely dotted, thick] (axis cs:11.49,1) -- (axis cs:11.49,1e+05);
\nextgroupplot[ymin=1e+04, ymax=1e+07, ytick={1e4,1e5,1e6,1e7}, yticklabels={$10^{4}$,$10^{5}$,$10^{6}$,$10^{7}$}, yminorticks=false]
\addplot[oiblue, solid, mark=*, mark size=1.3pt] coordinates {(7.49185,21814) (8.49185,21814) (9.49185,21814) (10.4919,21814) (11.4919,21814) (12.4919,21814) (13.4919,21814) (14.4919,21814) (15.4919,21814) (16.4919,21814) (17.4919,21814) (18.4919,21814) (22.4919,21814) (26.4919,21814) (30.4919,21814) (38.4919,21814) (54.4919,21814) (70.4919,21814) (86.4919,21814) (106.492,21814)};
\addplot[oiverm, densely dashed, mark=square*, mark size=1.3pt] coordinates {(7.49185,65533) (8.49185,262127) (9.49185,1.04851e+06) (10.4919,4.19408e+06)};
\node[anchor=south east, font=\scriptsize, text=oiblue, inner sep=1pt, yshift=2.5pt] at (axis cs:106.5,21814) {21{,}814};
\draw[gray, densely dotted, thick] (axis cs:11.49,1e+04) -- (axis cs:11.49,1e+07);
\nextgroupplot[ymin=1e+04, ymax=1e+11, ytick={1e4,1e6,1e8,1e10}, yticklabels={$10^{4}$,$10^{6}$,$10^{8}$,$10^{10}$}, yminorticks=false]
\addplot[oiblue, solid, mark=*, mark size=1.3pt] coordinates {(7.49185,55317.2) (8.49185,55317.2) (9.49185,55317.2) (10.4919,55317.2) (11.4919,55317.2) (12.4919,55317.2) (13.4919,55317.2) (14.4919,55317.2) (15.4919,55317.2) (16.4919,55317.2) (17.4919,55317.2) (18.4919,55317.2) (22.4919,55317.2) (26.4919,55317.2) (30.4919,55317.2) (38.4919,55317.2) (54.4919,55317.2) (70.4919,55317.2) (86.4919,55317.2) (106.492,55317.2)};
\addplot[oiverm, densely dashed, mark=square*, mark size=1.3pt] coordinates {(7.49185,6.71058e+07) (8.49185,5.36836e+08) (9.49185,4.29469e+09) (10.4919,3.43579e+10)};
\node[anchor=south east, font=\scriptsize, text=oiblue, inner sep=1pt, yshift=2.5pt] at (axis cs:106.5,55317.2) {55{,}317};
\draw[gray, densely dotted, thick] (axis cs:11.49,1e+04) -- (axis cs:11.49,1e+11);
\nextgroupplot[ymin=1, ymax=1e+05, ytick={1e0,1e1,1e2,1e3,1e4,1e5}, yticklabels={$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$,$10^{5}$}, yminorticks=false]
\addplot[oiblue, solid, mark=*, mark size=1.3pt] coordinates {(3,4.24264) (4,5.65685) (5,7.07107) (6,8.48528) (7,9.89949) (8,11.3137) (9,12.7279) (10,14.1421) (11,15.5563) (12,16.9706) (16,22.6274) (20,28.2843) (24,33.9411) (32,45.2548) (48,67.8823) (64,90.5097) (80,113.137) (100,141.421)};
\addplot[oiverm, densely dashed, mark=square*, mark size=1.3pt] coordinates {(3,24) (4,64) (5,160) (6,384) (7,896) (8,2048) (9,4608) (10,10240) (11,22528) (12,49152)};
\node[anchor=south east, font=\scriptsize, text=oiblue, inner sep=1pt, yshift=2.5pt] at (axis cs:100,141.421) {141};
\draw[gray, densely dotted, thick] (axis cs:13,1) -- (axis cs:13,1e+05);
\nextgroupplot[ymin=10, ymax=1e+08, ytick={1e1,1e3,1e5,1e7}, yticklabels={$10^{1}$,$10^{3}$,$10^{5}$,$10^{7}$}, yminorticks=false, xlabel={$\log_2 N$ (matrix is $N \times N$; both axes logarithmic)}]
\addplot[oiblue, solid, mark=*, mark size=1.3pt] coordinates {(3,118) (4,128) (5,206) (6,246) (7,282) (8,264) (9,358) (10,410) (11,446) (12,462) (16,528) (20,754) (24,870) (32,1048) (48,1662) (64,2080) (80,2722) (100,3390)};
\addplot[oiverm, densely dashed, mark=square*, mark size=1.3pt] coordinates {(3,32) (4,91) (5,512) (6,1632) (7,8192) (8,32484) (9,131072) (10,507049) (11,2.09715e+06) (12,8.05173e+06)};
\node[anchor=south east, font=\scriptsize, text=oiblue, inner sep=1pt, yshift=2.5pt] at (axis cs:100,3390) {3{,}390};
\draw[gray, densely dotted, thick] (axis cs:13,10) -- (axis cs:13,1e+08);
\nextgroupplot[ymin=100, ymax=1e+12, ytick={1e2,1e4,1e6,1e8,1e10,1e12}, yticklabels={$10^{2}$,$10^{4}$,$10^{6}$,$10^{8}$,$10^{10}$,$10^{12}$}, yminorticks=false]
\addplot[oiblue, solid, mark=*, mark size=1.3pt] coordinates {(3,300) (4,288) (5,980) (6,1416) (7,1876) (8,1472) (9,3060) (10,4040) (11,4796) (12,5136) (16,6272) (20,13840) (24,18336) (32,25344) (48,66624) (64,100864) (80,178240) (100,276400)};
\addplot[oiverm, densely dashed, mark=square*, mark size=1.3pt] coordinates {(3,768) (4,5824) (5,81920) (6,626688) (7,7.34003e+06) (8,6.65272e+07) (9,6.0398e+08) (10,5.19218e+09) (11,4.72446e+10) (12,3.95759e+11)};
\node[anchor=south east, font=\scriptsize, text=oiblue, inner sep=1pt, yshift=2.5pt] at (axis cs:100,276400) {$2.8 \times 10^{5}$};
\draw[gray, densely dotted, thick] (axis cs:13,100) -- (axis cs:13,1e+12);
\end{groupplot}
\node[anchor=south, rotate=90, align=center, font=\scriptsize\itshape] at ($(group c1r1.west) + (-20pt,0)$) {M/M/1 queue};
\node[anchor=south, rotate=90, align=center, font=\scriptsize\itshape] at ($(group c1r2.west) + (-20pt,0)$) {second-order Carleman\\D2Q9, lattice};
\node[anchor=south, rotate=90, align=center, font=\scriptsize\itshape] at ($(group c1r3.west) + (-20pt,0)$) {transverse-field\\Ising ring};
\node[anchor=south, align=center, font=\footnotesize] at ($(group c1r1.north) + (0,3pt)$) {\textbf{Subnormalization $\boldsymbol\alpha$}};
\node[anchor=south, align=center, font=\footnotesize] at ($(group c2r1.north) + (0,3pt)$) {\textbf{non-Clifford gates}};
\node[anchor=south, align=center, font=\footnotesize] at ($(group c3r1.north) + (0,3pt)$) {$\boldsymbol\alpha\boldsymbol\times{}$\textbf{non-Clifford gates}};
\end{tikzpicture}
\setlength{\abovecaptionskip}{1ex}%
\caption[MARBLE against FABLE as the matrix size $N$ grows]{MARBLE (\tikz[baseline=-0.5ex]{\draw[oiblue](0,0)--(0.5,0);\fill[oiblue](0.25,0)circle(2pt);}) against FABLE (\tikz[baseline=-0.5ex]{\draw[oiverm,densely dashed](0,0)--(0.5,0);\fill[oiverm](0.19,-0.06)rectangle(0.31,0.06);}) as the matrix size $N$ grows.
Lower is better in every panel.
The dotted \textcolor{darkgray}{gray} line marks FABLE timeout (>5 minutes or 8 GB memory).
Note that the encoded matrix is $N \times N$, and the $x$-axis shows $\log_2 N$ on a logarithmic scale, so each $x$-tick doubles $\log_2 N$ and squares $N$.}
\label{fig:rq3}
\vspace{-7pt}%
\end{figure}


==> figures/rq4-compile-time.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=22pt},
  width=78pt, height=48pt, scale only axis, xmin=0, xmax=100,
  xtick={0,20,40,60,80,100},
  xticklabels={$2^{0}$,$2^{20}$,$2^{40}$,$2^{60}$,$2^{80}$,$2^{100}$}, stack plots=y, xticklabel style={font=\tiny}, yticklabel style={font=\tiny, /pgf/number format/fixed}, scaled y ticks=false, ymajorgrids, grid style={gray!18},
  axis x line*=bottom, axis y line*=left, clip=false, title style={font=\footnotesize, yshift=-6pt, align=center, text depth=0pt},
  legend style={draw=none, font=\scriptsize, text width=50pt, align=left, inner sep=0pt, /tikz/every even column/.append style={column sep=10pt}}, area legend]
\nextgroupplot[ymin=0, ymax=0.26, title={\emph{M/M/1 queue}}, legend to name=bandkey, legend columns=1, reverse legend, ylabel={time (seconds)}]
\addplot[fill=gray!22, draw=none] coordinates {(1,0.0575123) (10,0.0604592) (20,0.0585918) (30,0.0603975) (40,0.0625118) (50,0.0599784) (60,0.0606337) (70,0.058877) (80,0.0600299) (90,0.0662645) (100,0.0604814)} \closedcycle;
\addplot[fill=oiblue!88, draw=none] coordinates {(1,0.0943492) (10,0.0984414) (20,0.0947217) (30,0.0960035) (40,0.0959488) (50,0.0953211) (60,0.0951544) (70,0.0943142) (80,0.0965877) (90,0.0954701) (100,0.094944)} \closedcycle;
\addplot[fill=oiverm!65, draw=none] coordinates {(1,0) (10,0.00184519) (20,0.00387878) (30,0.00378703) (40,0.00165608) (50,0.00472428) (60,0.00691409) (70,0.00753283) (80,0.00887748) (90,0.0143076) (100,0.0115344)} \closedcycle;
\addlegendentry{Python startup}
\addlegendentry{compile program}
\addlegendentry{emit OpenQASM}
\node[anchor=north east, font=\scriptsize, text=black, inner sep=1pt, align=right] at (rel axis cs:0.98,0.98) {largest $N$: 0.17\,s};
\nextgroupplot[ymin=0, ymax=4.0, title={\emph{Carleman D2Q9}}]
\addplot[fill=gray!22, draw=none, forget plot] coordinates {(7.49185,0.0607481) (10.4919,0.0592359) (20.4919,0.0600781) (30.4919,0.0593667) (40.4919,0.0629707) (50.4919,0.0606313) (60.4919,0.0611208) (70.4919,0.0671598) (80.4919,0.0607054) (90.4919,0.0601037) (99.4919,0.0606607)} \closedcycle;
\addplot[fill=oiblue!88, draw=none, forget plot] coordinates {(7.49185,2.49049) (10.4919,2.60846) (20.4919,2.56835) (30.4919,2.55204) (40.4919,2.56361) (50.4919,2.52772) (60.4919,2.56175) (70.4919,2.59548) (80.4919,2.56672) (90.4919,2.56387) (99.4919,2.58752)} \closedcycle;
\addplot[fill=oiverm!65, draw=none, forget plot] coordinates {(7.49185,0.105438) (10.4919,0.00461535) (20.4919,0.0383848) (30.4919,0.0594775) (40.4919,0.0800254) (50.4919,0.0548268) (60.4919,0.0175022) (70.4919,0) (80.4919,0.0812512) (90.4919,0.0565438) (99.4919,0)} \closedcycle;
\node[anchor=north east, font=\scriptsize, text=black, inner sep=1pt, align=right] at (rel axis cs:0.98,0.98) {largest $N$: 2.65\,s};
\nextgroupplot[ymin=0, ymax=0.40, title={\emph{4th-order derivative}}]
\addplot[fill=gray!22, draw=none, forget plot] coordinates {(3,0.0603861) (10,0.060416) (20,0.0621245) (30,0.0579674) (40,0.0612933) (50,0.0642674) (60,0.0615746) (70,0.0590271) (80,0.0588004) (90,0.0595383) (100,0.0597363)} \closedcycle;
\addplot[fill=oiblue!88, draw=none, forget plot] coordinates {(3,0.116904) (10,0.122389) (20,0.126364) (30,0.124724) (40,0.12507) (50,0.122679) (60,0.124568) (70,0.121851) (80,0.124194) (90,0.121118) (100,0.123175)} \closedcycle;
\addplot[fill=oiverm!65, draw=none, forget plot] coordinates {(3,0.00653403) (10,0.0026144) (20,0.00478198) (30,0.00782922) (40,0.0141306) (50,0.0296796) (60,0.0335558) (70,0.0549216) (80,0.0549264) (90,0.0780589) (100,0.0856975)} \closedcycle;
\node[anchor=north east, font=\scriptsize, text=black, inner sep=1pt, align=right] at (rel axis cs:0.98,0.98) {largest $N$: 0.27\,s};
\end{groupplot}
\node[anchor=west] at ($(group c3r1.east) + (6pt,0)$) {\pgfplotslegendfromname{bandkey}};
\end{tikzpicture}
\setlength{\abovecaptionskip}{1ex}%
\caption{Breakdown of MARBLE compile time as the matrix dimension $N$ ($x$-axis) grows.}
\label{fig:rq4-breakdown}
\vspace{-3pt}%
\end{figure}

